Generalized distance domination problems and their complexity on graphs of bounded mim-width

We generalize the family of $(\sigma, \rho)$-problems and locally checkable vertex partition problems to their distance versions, which naturally captures well-known problems such as distance-$r$ dominating set and distance-$r$ independent set. We show that these distance problems are XP parameterized by the structural parameter mim-width, and hence polynomial on graph classes where mim-width is bounded and quickly computable, such as $k$-trapezoid graphs, Dilworth $k$-graphs, (circular) permutation graphs, interval graphs and their complements, convex graphs and their complements, $k$-polygon graphs, circular arc graphs, complements of $d$-degenerate graphs, and $H$-graphs if given an $H$-representation. To supplement these findings, we show that many classes of (distance) $(\sigma, \rho)$-problems are W[1]-hard parameterized by mim-width + solution size.

==> fig-neighbourpaths.tex <==
% !TEX root = ../mimwpower.tex

\begin{tikzpicture}[scale=.8]
  \usetikzlibrary{decorations.pathmorphing}
  \tikzset{snake it/.style={decorate, decoration={snake, segment length=4, amplitude=1}}}
  
  % The nodes
  \begin{scope}[every node/.style={circle, draw, minimum width=.9cm}]
    \node (u) at (0, 0) {$u$};
    \node (v) at (0, -2) {$v$};
    \node (up) at (3, 0) {$u'$};
    \node (vp) at (3, -2) {$v'$};
  
    \node (w) at (9, 0) {$w$};
    \node (x) at (9, -2) {$x$};
    \node (wp) at (6, 0) {$w'$};
    \node (xp) at (6, -2) {$x'$};
  \end{scope}
  
  % The seperating line between A and overline(A)
  \node at (-1.8, -0.5) {$A$};
  \node at (-1.8, -1.5) {$\overline{A}$};
  \draw[dotted] (-2, -1) -- (10, -1);
  
  % Draw the edges
  \draw[dashed](u) to (v);
  \path[-](u) edge [snake it, bend left=10] node[fill=white] {$u_d$} (up);
  \path[-](v) edge [snake it, bend right=10] node[fill=white] {$v_d$} (vp);
  \draw (up) to (vp);
  

  \draw[dashed](w) to (x);
  \path[-] (w) edge [snake it, bend right=10] node[fill=white] {$w_d$} (wp);
  \path[-] (x) edge [snake it, bend left=10] node[fill=white] {$x_d$} (xp);
  \draw (wp) to (xp);
  
  \draw (up) to (xp);

  % \draw (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
\end{tikzpicture}

